Dynamic FDD for Spectrum Sharing in Non-Terrestrial Networks

Future 6G networks are envisioned to integrate low Earth orbit satellite mega-constellations to enable seamless global connectivity, particularly in underserved and remote areas. However, the deployment of dense mega-constellations introduces interference among satellites operating over shared frequency bands. This represents a rather new setup for studying spectrum sharing, which exacerbates the limited flexibility of conventional FDD systems based on fixed bands for downlink and uplink transmissions. We address this spectrum-sharing problem and propose dynamic re-assignment of FDD bands for improved interference management in dense deployments, as well as evaluate the performance gain of this approach. To this end, we formulate a joint optimization problem that incorporates dynamic band assignment, user scheduling, and power allocation in both directions. This non-convex mixed integer problem is solved using a combination of equivalence transforms, alternating optimization, and state-of-the-art industrial-grade mixed integer solvers. Numerical results demonstrate that the proposed approach of dynamic FDD band assignment significantly enhances system performance over conventional FDD, achieving up to 30\% improvement in throughput in dense deployments.

==> TikzFig/Fig1.tex <==
	{\footnotesize
	\begin{tikzpicture}[every path/.style={-latex, >=Latex}, every path/.append style={rounded corners=6pt, line cap=round, line join=round}, yscale=0.8] 
		\tikzset{
			smallarrow/.style={
				-{Latex[length=2mm,width=1.2mm]},
				line width=0.3pt
			},
			smallarrow2/.style={
				{Latex[length=2mm,width=1.2mm]}-,
				line width=0.3pt
			}
		}
		
		% --- GAP parameters ---
		\def\xgap{4.5cm}  % horizontal distance between left and right
		\def\ygap{-5cm} % vertical distance to lower row
		\def\labelgap{-1.6cm} % vertical shift for labels below
		
		% =================================================
		% --- TOP LEFT (a) ---
		% =================================================
		\begin{scope}[shift={(0,0)}]
			% --- (a) figure nodes/anchors/links same as before ---
			\coordinate (sat1) at (-3.3, 2.2);
			\coordinate (sat2) at (-1.6, 2.2);
			\coordinate (ue1) at (-3.0, 0.2);
			\coordinate (ue2) at (-2, 0.6);
			\coordinate (ue3) at (-1.5, 0);
			\coordinate (ue4) at (-2.4, 0.0);
			\node[circle, fill=yellow!20, inner sep=0pt, minimum size=0.1cm] (s1) at (sat1) {\includegraphics[width=.6cm, angle=-110]{Fig/sat.png}};
			\node[circle, fill=green!10, inner sep=0pt, minimum size=0.1cm] (s2) at (sat2) {\includegraphics[width=.6cm, angle=190]{Fig/sat.png}};
			\node[circle, fill=yellow!20, inner sep=0pt, minimum size=0.1cm] (u1) at (ue1) {\includegraphics[width=.6cm]{Fig/phn.png}};
			\node[circle, fill=green!10, inner sep=0pt, minimum size=0.1cm] (u2) at (ue2) {\includegraphics[width=.6cm]{Fig/phn.png}};
			\node[circle, fill=green!10, inner sep=0pt, minimum size=0.1cm] (u3) at (ue3) {\includegraphics[width=.6cm]{Fig/phn.png}};
			\node[circle, fill=green!10, inner sep=0pt, minimum size=0.1cm] (u4) at (ue4) {\includegraphics[width=.6cm]{Fig/phn.png}};
			\coordinate (sat1_anchor_dl) at ($(sat1)+(0.15,-0.35)$);
			\coordinate (sat2_anchor_dl) at ($(sat2)+(-0.2,-0.35)$);
			\coordinate (ue1_anchor_dl) at ($(ue1)+(-.05,0.15)$);
			\coordinate (ue2_anchor_dl) at ($(ue2)+(-.05,0.15)$);
			\coordinate (ue3_anchor_dl) at ($(ue3)+(-.05,0.15)$);
			\coordinate (ue4_anchor_dl) at ($(ue4)+(-.05,0.15)$);
			\draw[->, smallarrow, color=myblue, thick] (sat1_anchor_dl) -- (ue1_anchor_dl);
			\draw[->, smallarrow, color=myblue, thick, opacity=0.5] (sat2_anchor_dl) -- (ue2_anchor_dl);
			\draw[->, smallarrow,  color=myblue, thick, opacity=0.5] (sat2_anchor_dl) -- (ue3_anchor_dl);
			\draw[->, smallarrow,  color=myblue, thick, opacity=0.5] (sat2_anchor_dl) -- (ue4_anchor_dl);
			%				\draw[->, smallarrow,  dashed, color=myblue, very thick] (sat2_anchor_dl) -- (ue1_anchor_dl);
			\node at (s1.north) {$1$};
			\node at (s2.north) {$2$};
			\node at (u1.south) {$1$};
			\node at (u2.south) {$2$};
			\node at (u3.south) {$3$};
			\node at (u4.south) {$4$};
			
			% Texts
			%					\draw[
			%					decorate,
			%					decoration={brace, amplitude=5pt, mirror},
			%					thick,
			%					black,
			%					rounded corners=0pt, % disable inherited rounding
			%					-                      % disable inherited arrow
			%					]
			%					(sat1_anchor_dl) -- (ue1_anchor_dl)
			%					node[midway, left=10pt] {$m_{11}$};
			%\draw [-, decorate, decoration={brace, amplitude=5pt}, thick, black]
			%(sat2_anchor_dl) -- (ue3_anchor_dl) 
			%node[midway, right=3pt] {$m_{23}$};  % Label for the distance				
			
			% --- Label below center ---
			\node at (-2.5cm,\labelgap) {(a) Option 1: band $\Omega_2$ for DL};
			
			% -- Frequency band ---
			\draw[->, smallarrow,  color=black, thick] (-1cm, .3cm) -- (1cm, .3cm) node[below=8pt, midway] {Frequency};
			
			% --- Smaller boxes placed above the line ---
			\filldraw[fill=myblue!50, draw=myblue, thick, rounded corners=2pt]
			(-.9,0.45) rectangle (-0.2,0.75) node[midway] {DL};
			\filldraw[fill=myred!50, draw=myred, thick, rounded corners=2pt]
			(0.1,0.45) rectangle (0.8,0.75) node[midway] {UL};
			% --- Frequency labels ---
			\node[below=2pt] at (-0.5, 0.4) {$\Omega_2$};
			\node[below=2pt] at (0.5, 0.4) {$\Omega_1$};
			
			
		\end{scope}
		
		% =================================================
		% --- TOP RIGHT (b) ---
		% =================================================
		\begin{scope}[shift={(\xgap,0)}]
			% copy RIGHT figure nodes/links
			\coordinate (sat1r) at (-3.3, 2.2);
			\coordinate (sat2r) at (-1.6, 2.2);
			\coordinate (ue1r) at (-3.0, 0.2);
			\coordinate (ue2r) at (-2, 0.6);
			\coordinate (ue3r) at (-1.5, 0);
			\coordinate (ue4r) at (-2.4, 0.0);
			\node[circle, fill=yellow!20, inner sep=0pt, minimum size=0.1cm] (s1r) at (sat1r) {\includegraphics[width=.6cm, angle=-110]{Fig/sat.png}};
			\node[circle, fill=green!10, inner sep=0pt, minimum size=0.1cm] (s2r) at (sat2r) {\includegraphics[width=.6cm, angle=190]{Fig/sat.png}};
			\node[circle, fill=yellow!20, inner sep=0pt, minimum size=0.1cm] (u1r) at (ue1r) {\includegraphics[width=.6cm]{Fig/phn.png}};
			\node[circle, fill=green!10, inner sep=0pt, minimum size=0.1cm] (u2r) at (ue2r) {\includegraphics[width=.6cm]{Fig/phn.png}};
			\node[circle, fill=green!10, inner sep=0pt, minimum size=0.1cm] (u3r) at (ue3r) {\includegraphics[width=.6cm]{Fig/phn.png}};
			\node[circle, fill=green!10, inner sep=0pt, minimum size=0.1cm] (u4r) at (ue4r) {\includegraphics[width=.6cm]{Fig/phn.png}};
			\coordinate (sat1r_anchor_dl) at ($(sat1r)+(0.15,-0.35)$);
			\coordinate (sat2r_anchor_dl) at ($(sat2r)+(-0.2,-0.35)$);
			\coordinate (ue1r_anchor_dl) at ($(ue1r)+(-.05,0.15)$);
			\coordinate (ue2r_anchor_dl) at ($(ue2r)+(-.05,0.15)$);
			\coordinate (ue3r_anchor_dl) at ($(ue3r)+(-.05,0.15)$);
			\coordinate (ue4r_anchor_dl) at ($(ue4r)+(-.05,0.15)$);
			\draw[->, smallarrow,  color=red, thick]  (ue1r_anchor_dl) -- (sat1r_anchor_dl);
			\draw[<-, smallarrow2, color=red, thick, opacity=0.5] (sat2r_anchor_dl) -- (ue2r_anchor_dl);
			\draw[<-, smallarrow2, color=red, thick, opacity=0.5] (sat2r_anchor_dl) -- (ue3r_anchor_dl);
			\draw[<-, smallarrow2, color=red, thick, opacity=0.5] (sat2r_anchor_dl) -- (ue4r_anchor_dl);
			%				\draw[<-,smallarrow2,  color=red, thick, opacity=0.5, dashed] (sat1r_anchor_dl) -- (ue2r_anchor_dl);
			%				\draw[<-, smallarrow2, color=red, thick, opacity=0.5, dashed] (sat1r_anchor_dl) -- (ue3r_anchor_dl);
			%				\draw[<-, smallarrow2, color=red, thick, opacity=0.5, dashed] (sat1r_anchor_dl) -- (ue4r_anchor_dl);
			\node at (s1r.north) {$1$};
			\node at (s2r.north) {$2$};
			\node at (u1r.south) {$1$};
			\node at (u2r.south) {$2$};
			\node at (u3r.south) {$3$};
			\node at (u4r.south) {$4$};
			%% Ellipse texts
			%				\node[draw, shape=ellipse, fill=white, minimum width=0.4cm, minimum height=0.5cm, rotate=-40] 
			%				(myellipse) at (-2.7,1.2) {$\Gamma^{\mathrm{ul}}$};
			
			% --- Label below center ---
			\node at (-2.5cm,\labelgap) {(b) Option 1:  band $\Omega_1$ for UL};
		\end{scope}
		
		% =================================================
		% --- BOTTOM LEFT (c) ---
		% =================================================
		\begin{scope}[shift={(0,\ygap)}]
			% copy LEFT figure
			\coordinate (sat1) at (-3.3, 2.2);
			\coordinate (sat2) at (-1.6, 2.2);
			\coordinate (ue1) at (-3.0, 0.2);
			\coordinate (ue2) at (-2, 0.6);
			\coordinate (ue3) at (-1.5, 0);
			\coordinate (ue4) at (-2.4, 0.0);
			\node[circle, fill=yellow!20, inner sep=0pt, minimum size=0.1cm] (s1) at (sat1) {\includegraphics[width=.6cm, angle=-110]{Fig/sat.png}};
			\node[circle, fill=green!10, inner sep=0pt, minimum size=0.1cm] (s2) at (sat2) {\includegraphics[width=.6cm, angle=190]{Fig/sat.png}};
			\node[circle, fill=yellow!20, inner sep=0pt, minimum size=0.1cm] (u1) at (ue1) {\includegraphics[width=.6cm]{Fig/phn.png}};
			\node[circle, fill=green!10, inner sep=0pt, minimum size=0.1cm] (u2) at (ue2) {\includegraphics[width=.6cm]{Fig/phn.png}};
			\node[circle, fill=green!10, inner sep=0pt, minimum size=0.1cm] (u3) at (ue3) {\includegraphics[width=.6cm]{Fig/phn.png}};
			\node[circle, fill=yellow!20, inner sep=0pt, minimum size=0.1cm] (u4) at (ue4) {\includegraphics[width=.6cm]{Fig/phn.png}};
			\coordinate (sat1_anchor_dl) at ($(sat1)+(0.15,-0.35)$);
			\coordinate (sat2_anchor_dl) at ($(sat2)+(-0.2,-0.35)$);
			\coordinate (ue1_anchor_dl) at ($(ue1)+(-.05,0.15)$);
			\coordinate (ue2_anchor_dl) at ($(ue2)+(-.05,0.15)$);
			\coordinate (ue3_anchor_dl) at ($(ue3)+(-.05,0.15)$);
			\coordinate (ue4_anchor_dl) at ($(ue4)+(-.05,0.15)$);
			\draw[->, smallarrow, color=red, thick] (sat1_anchor_dl) -- (ue1_anchor_dl);
			\draw[->, smallarrow, color=red, thick, opacity=0.5] (sat2_anchor_dl) -- (ue2_anchor_dl);
			\draw[->, smallarrow, color=red, thick, opacity=0.5] (sat2_anchor_dl) -- (ue3_anchor_dl);
			\draw[->, smallarrow, color=red, thick, opacity=1] (sat1_anchor_dl) -- (ue4_anchor_dl);
			%				\draw[->, smallarrow, dashed, color=red, very thick] (sat2_anchor_dl) -- (ue1_anchor_dl) node[midway, above=2pt] {};
			\node at (s1.north) {$1$};
			\node at (s2.north) {$2$};
			\node at (u1.south) {$1$};
			\node at (u2.south) {$2$};
			\node at (u3.south) {$3$};
			\node at (u4.south) {$4$};
			% --- Label below center ---
			\node at (-2.5cm,\labelgap) {(c) Option 2: band $\Omega_1$ for DL};
			
			% -- Frequency band ---
			\draw[->, smallarrow, color=black, thick] (-1cm, .3cm) -- (1cm, .3cm) node[below=7pt, midway] {Frequency};
			
			% --- Smaller boxes placed above the line ---
			\filldraw[fill=myblue!50, draw=myblue, thick, rounded corners=2pt]
			(-.9,0.45) rectangle (-0.2,0.75) node[midway] {UL};
			\filldraw[fill=myred!50, draw=myred, thick, rounded corners=2pt]
			(0.1,0.45) rectangle (0.8,0.75) node[midway] {DL};
			% --- Frequency labels ---
			\node[below=2pt] at (-0.5, 0.4) {$\Omega_2$};
			\node[below=2pt] at (0.5, 0.4) {$\Omega_1$};
			
		\end{scope}
		
		% =================================================
		% --- BOTTOM RIGHT (d) ---
		% =================================================
		\begin{scope}[shift={(\xgap,\ygap)}]
			% copy RIGHT figure
			\coordinate (sat1r) at (-3.3, 2.2);
			\coordinate (sat2r) at (-1.6, 2.2);
			\coordinate (ue1r) at (-3.0, 0.2);
			\coordinate (ue2r) at (-2, 0.6);
			\coordinate (ue3r) at (-1.5, 0);
			\coordinate (ue4r) at (-2.4, 0.0);
			\node[circle, fill=yellow!20, inner sep=0pt, minimum size=0.1cm] (s1r) at (sat1r) {\includegraphics[width=.6cm, angle=-110]{Fig/sat.png}};
			\node[circle, fill=green!10, inner sep=0pt, minimum size=0.1cm] (s2r) at (sat2r) {\includegraphics[width=.6cm, angle=190]{Fig/sat.png}};
			\node[circle, fill=yellow!20, inner sep=0pt, minimum size=0.1cm] (u1r) at (ue1r) {\includegraphics[width=.6cm]{Fig/phn.png}};
			\node[circle, fill=green!10, inner sep=0pt, minimum size=0.1cm] (u2r) at (ue2r) {\includegraphics[width=.6cm]{Fig/phn.png}};
			\node[circle, fill=green!10, inner sep=0pt, minimum size=0.1cm] (u3r) at (ue3r) {\includegraphics[width=.6cm]{Fig/phn.png}};
			\node[circle, fill=yellow!20, inner sep=0pt, minimum size=0.1cm] (u4r) at (ue4r) {\includegraphics[width=.6cm]{Fig/phn.png}};
			\coordinate (sat1r_anchor_dl) at ($(sat1r)+(0.15,-0.35)$);
			\coordinate (sat2r_anchor_dl) at ($(sat2r)+(-0.2,-0.35)$);
			\coordinate (ue1r_anchor_dl) at ($(ue1r)+(-.05,0.15)$);
			\coordinate (ue2r_anchor_dl) at ($(ue2r)+(-.05,0.15)$);
			\coordinate (ue3r_anchor_dl) at ($(ue3r)+(-.05,0.15)$);
			\coordinate (ue4r_anchor_dl) at ($(ue4r)+(-.05,0.15)$);
			\draw[->, smallarrow, color=myblue, thick]  (ue1r_anchor_dl) -- (sat1r_anchor_dl);
			\draw[<-, smallarrow2, color=myblue, thick, opacity=0.5] (sat2r_anchor_dl) -- (ue2r_anchor_dl);
			\draw[<-,smallarrow2,  color=myblue, thick, opacity=0.5] (sat2r_anchor_dl) -- (ue3r_anchor_dl);
			\draw[<-, smallarrow2, color=myblue, thick, opacity=1] (sat1r_anchor_dl) -- (ue4r_anchor_dl);
			%				\draw[<-, smallarrow2, color=myblue, thick, opacity=0.5, dashed] (sat1r_anchor_dl) -- (ue2r_anchor_dl);
			%				\draw[<-,smallarrow2,  color=myblue, thick, opacity=0.5, dashed] (sat1r_anchor_dl) -- (ue3r_anchor_dl);
			%				\draw[<-, smallarrow2, color=myblue, thick, opacity=0.5, dashed] (sat1r_anchor_dl) -- (ue4r_anchor_dl);
			\node at (s1r.north) {$1$};
			\node at (s2r.north) {$2$};
			\node at (u1r.south) {$1$};
			\node at (u2r.south) {$2$};
			\node at (u3r.south) {$3$};
			\node at (u4r.south) {$4$};
			
			
			%				\node[draw, shape=ellipse, fill=white, minimum width=0.35cm, minimum height=0.5cm, rotate=-40] 
			%				(myellipse) at (-2.7,1.2) {$\Gamma^{\mathrm{ul}}$};
			% --- Label below center ---
			\node at (-2.5cm,\labelgap) {(d) Option 2: band $\Omega_2$ for UL};
			
		\end{scope}
		
	\end{tikzpicture}
}

==> TikzFig/Fig2.tex <==
		{\footnotesize
	\begin{tikzpicture}[yscale=.9, every path/.style={>=Latex}] % changed arrowheads globally
		\tikzset{
			smallarrow/.style={
				-{Latex[length=2mm,width=1.2mm]},
				line width=0.3pt
			}
		}
		% Earth-surface
		\filldraw[fill=green!10, draw=gray!50, line width=1pt] (0,0) ellipse (4cm and .63cm);
		\draw[-,dashed, thick, line cap=round] (-2,-0.84) -- (-1,-0.84); 
		\node[anchor=west] at (-.95,-0.84) {interference link};
		
		%% Satellites
		\node (sat1) at (2,3.15) {\includegraphics[width=.8cm, angle=-180]{Fig/sat.png}};  main sat
		\node (sat2) at (-2.8,3.6) {\includegraphics[width=.8cm, angle=-90]{Fig/sat.png}};
		\node (sat3) at (-.5,4.2) {\includegraphics[width=.8cm, angle=-140]{Fig/sat.png}};
		% Sat names
		\node at (sat1.east)  {$j$};
		%% UEs
		\node (ue1) at (-1,0.21) {\includegraphics[width=0.8cm]{Fig/phn.png}}; % This is the main UE
		\node (ue2) at (2,0.56)   {\includegraphics[width=0.8cm]{Fig/phn.png}};
		\node (ue3) at (-3.5,0.14){\includegraphics[width=0.8cm]{Fig/phn.png}};
		%% UE names
		\node at (ue1.south)  {$k$};
		\node at (ue2.south)  {$k'$};
		
		%% Lines and Equations
		% UL
		\draw[<-,	smallarrow, thick, line cap=round]  (-0.9,0.42) -- (1.5,2.73)   node[midway, above, sloped] {$\bm h_{kjl}$};
		% DL
		\draw[<-, smallarrow, thick, line cap=round] (1.7,2.73) -- (-0.7,0.42)  node[midway, below, sloped] {$\bm h_{kjl}^T$};    
		% Interference lines
		\draw[->, smallarrow, thick, dashed, line cap=round] (1.7,2.73) -- (-3.25,0.35);
		\draw[->, smallarrow, thick, dashed, line cap=round] (-0.9,0.42) -- (1.8,0.56) node[midway, below, sloped] {$g_{kk'l}$};
		
		%% Frequency band
		\draw[->, smallarrow, thick, line cap=round] (-4,0.84) -- (-4,2.45) node[midway, sloped, above] {Freq. band $l$};
		\filldraw[fill=myred!50, draw=myred, thick, rounded corners=2pt] (-3.9,1.75) rectangle (-3.2,2.17);
		\node at (-3.55,1.96) {\textcolor{black}{$1$}};
		\filldraw[fill=myblue!50, draw=myblue, thick, rounded corners=2pt] (-3.9,1.12) rectangle (-3.2,1.47);
		\node at (-3.55,1.295) {\textcolor{black}{$2$}};
		
		%% Axis NED
		\draw[-, thick, dotted, draw=gray, line cap=round] (-0.88,0.35) -- (-.88, 3.15); 
		\draw[-, thick, dotted, draw=gray, line cap=round] (-.88,3.15) -- (2, 3.15); 
		% Axis at Sat
		\draw[->, smallarrow, thick, draw=gray, line cap=round]  (2, 3.15) -- (0, 2.8) node[left, sloped, below] {$x$-axis}; 
		\draw[->, smallarrow, thick, draw=gray, line cap=round]  (2, 3.15) -- (0, 3.5) node [left, sloped, above] {$y$-axis}; 
		\draw[->, smallarrow, thick, draw=gray, line cap=round]  (2, 3.15) -- (2, 1.82) node [midway, sloped, above] {$z$-axis}; 
		% Arcs for theta and phi
		\draw[<-, smallarrow, thick, draw=gray, line cap=round] (0.7, 3.15) arc[start angle=180, end angle=198, radius=0.7cm] node[midway, left] {$\theta_{kj}$};
		\draw[->, smallarrow, thick, draw=gray, line cap=round] (2, 2.45) arc[start angle=270, end angle=234, radius=0.7cm] node[midway, below] {$\phi_{kj}$};
		
	\end{tikzpicture}
}

==> TikzFig/Fig3.tex <==
		{\footnotesize
	\begin{tikzpicture}[yscale = 0.7,every path/.style={>=Latex}] 
		\tikzset{
			smallarrow/.style={
				-{Latex[length=2mm,width=1.2mm]},
				line width=0.3pt
			}
		}
		
		% Draw frequency axis FIRST (goes behind)
		\draw[->, smallarrow,  thick] (1,0) -- (6.5,0) node[right]{Frequency};
		
		% Bottom boxes
		\filldraw[fill=myblue!50, draw=myblue, thick, rounded corners=2pt] (2,0.2) rectangle (3.5,0.7) node[midway]{{UL}};
		\filldraw[fill=myred!50, draw=myred, thick, rounded corners=2pt] (4,0.2) rectangle (5.5,0.7) node[midway]{{DL}};
		
		% Top boxes
		\filldraw[fill=myblue!50, draw=myblue, thick, rounded corners=2pt] (2,0.9) rectangle (3.5,1.4) node[midway]{{DL}};
		\filldraw[fill=myred!50, draw=myred, thick, rounded corners=2pt] (4,0.9) rectangle (5.5,1.4) node[midway]{{UL}};
		
		% Spin labels
		\node at (1,0.45) {$r_j = 1$};
		\node at (1,1.15) {$r_j = 0$};
		
		% Vertical dashed frequency markers
		\draw[thick] (2.75,0) -- (2.75,0.2);
		\draw[ thick] (4.75,0) -- (4.75,0.2);
		
		% Frequency labels BELOW axis
		\node[below] at (2.75,0) {$\Omega_2$};
		\node[below] at (4.75,0) {$\Omega_1$};
		
	\end{tikzpicture}
}

==> TikzFig/Fig4.tex <==
	% TikZ styles
\tikzset{
	problem/.style={rectangle, draw, rounded corners,
		minimum width=1.2cm, minimum height=0.5cm,
		align=center},
	stepbox/.style={rectangle, draw, rounded corners,
		align=center, inner sep=2pt,
		minimum width=1.9cm, minimum height=0.6cm},
	arrow/.style={-{Latex}, thick},
	doublearrow/.style={<->, thick, >=Latex
	},
	bigbox/.style={draw, rounded corners, thick,
		inner sep=0.3cm, dashed}
}

{\scriptsize
	\begin{tikzpicture}[xscale=1.8, node distance=1.8cm]
		
		% Top chain: P0 <-> P1 <-> P2
		\node[problem] (P0) {\eqref{eq:9}};
		\node[problem, right=of P0] (P1) {\eqref{eq:13}};
		\node[problem, right=of P1, minimum width=1cm] (P2) {\eqref{eq:14}};
		
		\draw[doublearrow, line cap=round]
		(P0) -- (P1)
		node[midway, above=5pt, sloped, align=center]
		{Lagrangian dual \\ transform};
		
		\draw[doublearrow, line cap=round]
		(P1) -- (P2)
		node[midway, above=5pt, sloped, align=center]
		{Quadratic \\ transform };
		
		% Big box below P2
		\node[bigbox, below=.6cm of P2, xshift=-3cm,
		minimum width=6.8cm, minimum height=2.8cm] (iterBox) {};
		
		\node[above left=.2cm and -3.9cm of iterBox.north west, anchor=west]
		{alternating optimization};
		
		% Arrows from P2 to top corners of big box
		\draw[->, thick, >=Latex] (P2.south) -- (iterBox.north west);
		\draw[->, thick, >=Latex] (P2.south) -- (iterBox.north east);
		
		% Three internal boxes
		\node[stepbox] (box1) at ($(iterBox.north)+(.85,-0.4cm)$)
		{initial solution};
		\node[stepbox] (box2) at ($(iterBox.north)+(.85,-1.4cm)$)
		{auxiliary \\ variable update};
		\node[stepbox] (box3) at ($(iterBox.north)+(.85,-2.4cm)$)
		{jointly update $(\bm d, \bm u, \bm p^{\mathrm{dl}},  \bm p^{\mathrm{ul}})$\\   by solving \eqref{eq:17}};
		
		% Vertical arrows
		\draw[->, thick, >=Latex] (box1.south) -- (box2.north);
		\draw[->, thick, >=Latex] (box2.south) -- (box3.north);
		
		% Loop arrow
		\draw[->, thick, >=Latex]
		(box3.east) to[out=70, in=0] (box2.east);
		
		% Box for P4 (eq 26)
		\node[problem] (box4) at ($(box3.west)+(-1.4,0)$) {solve \eqref{eq:25}};
		
		% Arrow between P3 and P4
		\draw[<->, thick, >=Latex] (box3.west) -- (box4.east) 	node[midway, above=5pt, sloped, align=center]
		{linearized\\constraints\\(big-$M$)};
		
		% Text for fixed r
		\node[anchor=north west, align=left]
		at ([xshift=4pt,yshift=-4pt]iterBox.north west)
		{\text{For each } $\boldsymbol r \in \{0,1\}^J$};
		
	\end{tikzpicture}
}
